Do the planets cause the sunspot cycles?

The mainstream dynamo models predict that the sunspot cycle is non-stationary and stochastic. The official Solar Cycle Prediction Panel forecasts only the ongoing sunspot cycle because any forecast beyond one cycle is considered impossible. We analyse the sunspot data using our Discrete Chi-square Method (DCM). This method can detect many periodic signal superimposed on an arbitrary trend. We detect the extremely significant strong 10, 11, and 11.86 years signals. The Discrete Fourier Transform (DFT) cross-check confirms that these signals are certainly real. The interference of the 10 and 11 years signals ca cause the detected long 110 years signal in real data. Long periods or interference can never appear in simulated non-stationary stochastic sunspot data. We detect long periods and interference in the real data. Our deterministic DCM model predictions are more accurate and longer than the official Solar Cycle Prediction Panel forecast. The DCM models can predict the past prolonged activity minima, like the Maunder minimum era, although we do not have data from these periods. We claim that the sunspot data are stationary and multi-periodic, and therefore deterministic. We connect the detected signals to the orbital periods of Mercury, Venus, the Earth and Jupiter. If the planets cause the sunspot cycle, the exoplanets may cause the starspot cycles observed in other chromospherically active stars.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
  \hline
 & & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Original non-weighted data ($n=3012, \Delta T=250.9$: \PR{Rmonthly2000.dat})} \\
\M                    &
\RModel{K_1,K_2,K_3}  &
$P_1$ (y)             &
$P_2$ (y)             &
$P_3$ (y)             &
$P_4$ (y)             &
                      &
\M=2                  &
\M=3                  &
\M=4                  &
                      \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$R$ (-)                &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline 
\M=1 &\RModel{1,1,0}   &$11.0336\PM0.0074$&     -            & -             & -                     &&$\uparrow    $&$\uparrow     $&$\uparrow    $&                                \\
        &       4         &$92.2\PM2.8      $&     -            & -             & -                     &&   255        & 254          &  231          &  \PR{Rmonthly2000K110R14.dat}  \\
        &$   1.09\TM10^7 $&$1755.30\PM0.12  $&     -            & -             & -                     &&\REJ          &\REJ          &\REJ           &  \\ %       \Nt ~$(n_L=100,c=0.05)$ \\   
\hline
\M=2 &\RModel{2,1,0}   &$9.9998\PM0.0060$&$11.0200\PM0.0074$& -             & -                     &&-             &$\uparrow     $&$\uparrow    $&                                 \\
        &       7         &$76.7\PM2.5     $&$91.6\PM3.2      $& -             & -                     &&-             &  179          &  174         &  \PR{Rmonthly2000K210R14.dat}   \\
        &$    8.69\TM10^6 $&$1754.18\PM0.11$&$1755.65\PM0.11  $& -             & -                     &&-             &\REJ           &\REJ          &  \\ % \Nt  ~$(n_L=100,c=0.05)$       \\  
\hline
\M=3 &\RModel{3,1,0}   &$9.9848\PM0.0076$&$11.0293\PM0.0065$&$11.845\PM0.012$& -                    &&-             & -             &$\uparrow    $&                                  \\
&       10                &$77.0\PM2.4     $&$99.6\PM2.9      $&$60.8\PM1.8    $& -                    &&-             & -             &  144         &  \PR{Rmonthly2000K310R14.dat}    \\
        &$    7.37\TM10^6$&$1754.36\PM0.12 $&$1755.704\PM0.089$&$1760.24\PM0.16$& -                    &&-             & -             &\REJ          &   \\ %     \Nt $~(n_L=100,c=0.05)$   \\  
\hline
\M=4 &\RModel{4,1,0}   &$9.9842\PM0.0075 $&$11.0324\PM0.0048$&$11.846\PM0.012  $&$96.2\PM1.0        $&&-             & -            & -             &                                 \\
        &        13       &$77.4 \PM2.2     $&$98.8\PM2.6      $&$60.0\PM2.2      $&$50.1\PM2.8        $&&-             & -            & -             &    \PR{Rmonthly2000K410R14.dat}\\
        &$   6.44\TM10^6 $&$1754.363\PM0.096$&$1755.661\PM0.075$&$1760.22\PM0.16 $&$1815.3\PM1.0       $&&-             & -            & -             &   \\ %    \Nt ~$(n_L=100,c=0.05)$           \\  
\hline
\multicolumn{11}{c}{Data: Non-weighted residuals of model \M=4 ($n=3012, \Delta T=250.9$: \PR{Rmonthly2000K410R14Residuals.dat})} \\ 
                   &
                   &
                   &  
                   &
                   &
                   &
                   &
              \M=6 &
              \M=7 &
              \M=8 \\
\hline
\M=5 &\RModel{1,1,-1}  &$10.547\PM0.012    $&     -          & -             & -                     &&$\uparrow    $&$\uparrow     $&$\uparrow    $&                                \\
        &       3         &$45.3\PM1.8        $&     -          & -             & -                     &&  97          &   92          &  96           &  \PR{Rmonthly2000K11-1R58.dat} \\
        &$   5.67\TM10^6 $&$1753.04\PM0.16    $&     -          & -             & -                     &&\REJ          &\REJ          &\REJ           &     \\ %    \Nt $(n_L=100,c=0.05)$  \\   
\hline
\M=6 &\RModel{2,1,-1}  &$8.1054\PM0.0084   $&$10.541\PM0.014$& -             & -                     &&-             &$\uparrow     $&$\uparrow    $&                                 \\
        &       6         &$36.5\PM1.7        $&$45.0\PM1.8    $& -             & -                     &&-             & 79           &    87        &  \PR{Rmonthly2000K21-1R58.dat}  \\
        &$    5.17\TM10^6 $&$1751.33\PM0.13   $&$1753.13\PM0.20$& -             & -                     &&-             &\REJ           &\REJ          &     \\ %    \Nt  $(n_L=120,c=0.05)$  \\  
\hline
% n_L=100, c=0.05: No notes. R=5.19e6, 8.45 10.54 Saved to /nL100c05/
% n_L=100, c=0.10: No notes. R=5.17e6, 8.10 10.54 Saved to /nL100c10/
% n_L=120, c=0.05: No notes. R=5.17e6, 8.10 10.54 Saved to /nL120c05/
% n_L=120, c=0.10: No notes. R=5.17e6, 8.10 10.54 Saved to /nL120c10/
% All models STABLE. Lowest R value same in three last models. Final results taken from /nL120c05/ 
\M=7 &\RModel{3,1,-1} &$8.174\PM0.033      $&$8.381\PM0.029 $&$105.409\PM0.010$& -                   &&-             & -            &$\uparrow      $&                                \\
$\UM$   &       9        &$40\PM57~\AD        $&$40\PM57   ~\AD$&$45.6\PM1.4   $& -                     &&-             & -            &   89           &  \PR{Rmonthly2000K31-1R58.dat} \\
        &$ 4.79\TM10^6$  &$1750.23\PM0.58     $&$1750.67\PM0.53$&$1753.13\PM0.13$& -                    &&-             & -            &\REJ            &    \\ %    \Nb $~(n_L=100, c=0.05)$\\  
\hline
% n_L=100, c=0.05: R=4.78e6. Long search 1 period at edge, Long search 2 period at edge. No wandering. 8.17 8.38  10.54 Yes \AD: 40+/-57, 39+/-57. UNSTABLE model. Saved to /nL100c05/
% n_L=100, c=0.10: R=4.78e6. Long search 1 period at edge, Long search 2 period at edge. No wandering. 8.17 8.38  10.54 Yes \AD: 40+/-30, 39\PM28. UNSTABLE model. Saved to /nL100c10/
% n_L=120, c=0.05: R=4.78e6. No notes.                                                   No wandering. 8.10 10.53 68.71 No \AD.                    STABLE model.   Saved to /nL120c05/
% n_L=120, c=0.10: R=4.78e6. No notes.                                                   No wandering. 8.10 10.53 68.71 No \AS.                    STABKE model.   Saved to /nL120c10/
% Two models are UNSTABLE. Final results taken from /nL100c05/ 
\M=8 &\RModel{4,1,-1} &$8.175\PM0.026      $&$8.384\PM0.032 $&$10.543\PM0.010  $&$52.08\PM0.36        $&&-             & -            & -              &                                \\
$\UM$   &      12        &$39\PM25~\AD        $&$39\PM24~\AD   $&$45.7\PM2.1      $&$31.6\PM2.1          $&&-             & -            & -              &  \PR{Rmonthly2000K41-1R58.dat} \\
        &$ 4.40\TM10^6$  &$1750.22\PM0.52     $&$1750.64\PM0.39$&$1753.11\PM0.13  $&$1760.2\PM1.0        $&&-             & -            & -              &  \\ % \Nb $~(n_L=100, c=0.10)$      \\  
% n_L=100, c=0.05 "Long search 1 period at edge, Long search 2 period at edge"  No \AD. No \IF.                 Saved to /nL100c05/  STABLE
% n_L=100, c=0.10 "Long search 1 period at edge, Long search 2 period at edge"  Yes \AD: A1=39\PM26, A2=39\PM25 Saved to /nL100c10/ UNSTABLE
% n_L=120, c=0.05 "Long search 1 period at edge, Long search 2 period at edge"  No \AD. No \IF.                 Saved to /nL120c10/  STABLE
% n_L=120, c=0.10 running 74116768
% Final values taken from /nL100c10/ because this is the most simple UNSTABLE model.
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
   \hline
\multicolumn{11}{c}{Data: Non-weighted original data ($n=3287, \Delta T=273.8$: \PR{Rmonthly.dat})} \\
 & & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\M                    &
\RModel{K_1,K_2,K_3}  &
$P_1$ (y)             &
$P_2$ (y)             &
$P_3$ (y)             &
$P_4$ (y)             &
                      &
\M=2                  &
\M=3                  &
\M=4                  &
                      \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$R$ (-)                &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                               \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline
\M=1 &\RModel{1,1,0}   &$11.0046\PM0.0076$&     -            & -              & -                     &&$\uparrow    $&$\uparrow     $&$\uparrow    $&                                  \\
        &       4         &$93.8\PM2.3      $&     -            & -              & -                     &&   217        &  243          & 237          &  \PR{RmonthlyK110R14.dat}        \\
        &$   1.14\TM10^7 $&$1755.59\PM0.11  $&     -            & -              & -                     &&\REJ          &\REJ           &\REJ          &   \\ %      \Nt  $(n_L=100,c=0.05)$  \\   
\hline
\M=2 &\RModel{2,1,0}   &$10.618\PM0.010  $&$11.01254\PM0.0067$& -             & -                     &&-             &$\uparrow     $&$\uparrow    $&                                 \\
        &       7         &$69.2\PM2.9      $&$94.0\PM2.4      $& -              & -                     &&-             &   224         &   206        &  \PR{RmonthlyK210R14.dat}       \\
        &$    9.51\TM10^6 $&$1752.09\PM0.14 $&$1755.363\PM0.084$& -              & -                     &&-             &\REJ           &\REJ          &   \\ %    \Nt  $(n_L=100,c=0.05)$ \\  
\hline
\M=3 &\RModel{3,1,0}   &$10.0009\PM0.0051$&$10.9954\PM0.0075$&$11.780\PM0.012$& -                     &&-             & -            &$\uparrow      $&                                \\
        &       10        &$74.6\PM3.2      $&$102.0\PM2.6     $&$61.6\PM2.8    $& -                     &&-             & -            &  156           &  \PR{RmonthlyK310R14.dat}      \\
        &$   7.89\TM10^6 $&$1754.302\PM0.095$&$1756.046\PM0.086$&$1760.67\PM0.16$& -                     &&-             & -            &\REJ            &  \\ %   \Nt ~$(n_L=100,c=0.05)$    \\
\hline
\M=4 &\RModel{4,1,0}  &$10.0001\PM0.0081$&$10.569\PM0.020  $&$11.0033\PM0.0064$&$11.807\PM0.012      $&&-             & -            & -             &                                 \\
&       13               &$65.5 \PM2.1     $&$51.0 \PM1.8     $&$101.5\PM2.5     $&$56.4\PM2.4          $&&-             & -            & -             &    \PR{RmonthlyK410R14.dat}    \\
        &$   6.90\TM10^6$&$1754.16\PM0.11  $&$1753.03\PM0.27  $&$1755.897\PM0.076$&$1760.33\PM0.13      $&&-             & -            & -             &  \\ %  \Nt ~$(n_L=100, c=0.05)$      \\  
\hline 
\multicolumn{11}{c}{Data: Non-weighted residuals of model \M=4 ($n=3287, \Delta T=273.8$: \PR{RmonthlyK410R14Residuals.dat})} \\ 
         &
         &
         &  
         &
         &
         &
         &
  \M=6   &
  \M=7   &
  \M=8   &
    \\
\hline
\M=5 &\RModel{1,1,-1}  &$98.6\PM1.1     $&     -          & -             & -                     &&$\uparrow    $&$\uparrow     $&$\uparrow    $&                                \\
        &       3         &$49.5\PM2.3     $&     -          & -             & -                     &&    93        &   103         &  106         &  \PR{RmonthlyK11-1R58.dat}      \\
        &$   5.84\TM10^6 $&$1814.2\PM1.5   $&     -          & -             & -                     &&\REJ          &\REJ           &\REJ          &    \\ %     \Nt $(n_L=100,c=0.05)$  \\   
\hline
\M=6 &\RModel{2,1,-1}  &$52.67\PM0.29   $&$99.68\PM0.89  $& -             & -                     &&-             &$\uparrow     $&$\uparrow    $&                                 \\
        &       6         &$34.0\PM2.2     $&$51.5\PM2.0    $& -             & -                     &&-             &    104        &   104        &  \PR{RmonthlyK21-1R58.dat}      \\
        &$    5.38\TM10^6 $&$1759.52\PM0.87$&$1812.24\PM0.75$& -             & -                     &&-             &\REJ           &\REJ          &   \\ % \Nt  $(n_L=100,c=0.05)$        \\  
\hline
\M=7 &\RModel{3,1,-1} &$8.1087\PM0.0076$&$52.66\PM0.27   $&$99.92\PM0.57  $& -                     &&-             & -            &$\uparrow      $&                                \\
        &       9        &$33.6\PM1.6     $&$33.9\PM2.0     $&$51.8\PM2.3    $& -                     &&-             & -            &    94          &  \PR{RmonthlyK31-1R58.dat}     \\
        &$   4.91\TM10^6$&$1751.29\PM0.14 $&$1759.6\PM0.70  $&$1811.99\PM0.84$& -                     &&-             & -            &\REJ            &  \\ % \Nt ~$(n_L=120,c=0.05)$      \\
\hline
% n_L=100, c=0.05:  No notes. R=4.934e6. 8.45, 52.64, 99.59. P2 wanders from long 68 to short 53.                                        Stored to /nL100c05/
% n_L=100, c=0.10:  No notes. R=4.912e6. 8.11, 52.65, 99.92. P1 wanders from long 8.4 to short 8.1, P2 wanders from long 67 to short 51. Stored to /nL100c10/
% n_L=120, c=0.05:  No notes. R=4.912e6  8.11, 52.65, 99.92. P2 wanders from long 68 to short 53.                                        Stored to /nL120c05/
% n_L=120, c=0.05:  No notes. R=4.912e6  8.11, 52.65, 99.92. P2 wanders from long 68 to short 53.                                        Stored to /nL120c10/
% All four models are stable. The three P1=8.1 models have smaller R than the one P1=8.4 model. Final result taken from n_L=120, c=0.05 in /nL120c05/ 
\M=8 &\RModel{4,1,-1} &$8.456\PM0.0086   $&$59.6\PM1.2~\IF$&$60.8\PM1.2~\IF$&$103.10\PM0.67        $&&-             & -            & -             &                                  \\
$\UM$   &       12       &$32.4 \PM2.6      $&$274 \PM91~\AD $&$274\PM92~\AD  $&$54.4\PM1.9           $&&-             & -            & -             &    \PR{RmonthlyK41-1R58.dat}     \\
        &$  4.52\TM10^6 $&$1749.51\PM0.14   $&$1801.1\PM2.5  $&$1768.4\PM3.1  $&$1807.29\PM0.94       $&&-             & -            & -             &    \\ %    \Nb $(n_L=100,c=0.05)$   \\  
% n_L=100, c=0.05: Short search:  3 period at edge, 2 and 3 frequencies intersect. Stored to /nL100c05/
% UNSTABLE MODEL: ANALYSIS STOPS HERE!
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
    \hline
                  &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Non-weighted original data  ($n=3012, \Delta T=250.9$: \PR{Rmonthly2000.dat})} \\
\M                  &
\RModel{K_1,K_2,K_3} &
$P_1$ (y)       &
$P_2$ (y)       &
$P_3$ (y)       &
$P_4$ (y)       &
                &
\M=2            &
\M=3            &
\M=4            &
                \\ % 11
                &
$\eta$ (-)      &
$A_1$ (-)       &
$A_2$ (-)       &
$A_3$ (-)       &
$A_4$ (-)       &
                &
$F_R$ (-)       &
$F_R$ (-)       &
$F_R$ (-)       &
Control file    \\ % 11
                       &
$R$ (-)                &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1) & 
(2) & 
(3) & 
(4) & 
(5) & 
(6) & 
    & 
(7) & 
(8) & 
(9) & 
(10)\\
\hline
\M=1 &\RModel{1,2,0}   &$11.0242\PM0.0084 $&     -          & -             & -                     &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                                \\
        &       6         &$94.7\PM3.6       $&     -          & -             & -                     &&   154        & 149          & 164           &  \PR{Rmonthly2000K120R14.dat}  \\
        &$   1.08\TM10^7 $&$1755.98\PM0.12   $&     -          & -             & -                     &&\REJ          &\REJ          &\REJ           & \\ %  \Nt $(n_L=100, c=0.05)$      \\   
\hline
\M=2 &\RModel{2,2,0}   &$11.0118\PM0.0071$&$20.000\PM0.016 $& -             & -                     &&-             &$\uparrow    $&$\uparrow     $&                                 \\
        &       11        &$95.0\PM2.8      $&$81.2\PM2.4     $& -             & -                     &&-             &  115         & 135           &  \PR{Rmonthly2000K220R14.dat}   \\
        &$   8.59\TM10^6 $&$1756.33\PM0.15$ &$1764.12\PM0.11  $& -             & -                     &&-             &\REJ          &\REJ           & \\ %   \Nt $(n_L=100, c=0.05)$      \\  
\hline
\M=3 &\RModel{3,2,0}  &$9.9862\PM0.0068 $&$11.0222\PM0.0062$&$23.692\PM0.021$& -                   &&-             & -            &$\uparrow      $&                                \\
        &        16       &$78.7\PM1.8      $&$103.3\PM2.9    $&$69.1\PM2.4    $& -                   &&-             & -            &   130          &  \PR{Rmonthly2000K320R14.dat}  \\
        &$   7.21\TM10^6$&$1754.72\PM0.18$  &$1756.33\PM0.12  $&$1760.11\PM0.13$& -                   &&-             & -            &\REJ            & \\ % \Nt $(n_L=100, c=0.05)$         \\  
\hline
\M=4 &\RModel{4,2,0}  &$9.9882\PM0.0061 $&$11.0234\PM0.0068$&$23.686\PM0.018$&$104.16\PM0.59       $&&-            & -            & -              &                                \\
        &        21      &$78.6\PM2.6      $&$102.9 \PM2.7    $&$69.4\PM2.7    $&$70.4\PM3.6          $&&-            & -            & -              &  \PR{Rmonthly2000K420R14.dat} \\
        &$   5.92\TM10^6$&$1754.70\PM0.11  $&$1756.295\PM0.099$&$1760.13\PM0.14$&$1811.43\PM0.54      $&&-            & -            & -              & \\ % \Nt $(n_L=100, c=0.05)$        \\  
\hline
\multicolumn{11}{c}{Data: Non-weighted residuals of \M=4 ($n=3012, \Delta T=250.9$: \PR{Rmonthly2000K420R14Residuals.dat})} \\
                     &
                     &
                     &
                     &
                     &
                     &
                     &
\M=6                 &
\M=7                 &
\M=8                 &
                     \\ % 11
\hline
\M=5 &\RModel{1,2,-1}  &$10.5400\PM0.0095$&     -          & -             & -                     &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                                \\
        &       5         &$51.1\PM2.6      $&     -          & -             & -                     &&  68          &  69          &  74           &  \PR{Rmonthly2000K12-1R58.dat} \\
        &$   5.04\TM10^6 $&$1754.34\PM0.19  $&     -          & -             & -                     &&\REJ          &\REJ          &\REJ           & \\ % \Nt $(n_L=100, c=0.05)$       \\   
\hline
\M=6 &\RModel{2,2,-1}  &$10.5386\PM0.0076$&$16.215\PM0.014$& -             & -                     &&-             &$\uparrow    $&$\uparrow     $&                                 \\
        &       10        &$51.5\PM2.6      $&$41.6\PM3.0    $& -             & -                     &&-             &  63          &   70          &  \PR{Rmonthly2000K22-1R58.dat} \\
        &$   4.53\TM10^6 $&$1754.41\PM0.19$ &$1751.20\PM0.16 $& -             & -                     &&-             &\REJ          &\REJ           &  \\ % \Nt    $(n_L=100, c=0.05)$    \\  
\hline
\M=7 &\RModel{3,2,-1} &$8.177\PM0.010   $&$10.5400\PM0.0071$&$16.764\PM0.033$& -                   &&-             & -            &$\uparrow      $&                                \\
        &        15       &$39.6\PM4.0     $&$51.7\PM2.2     $&$46.0\PM4.4    $& -                    &&-             & -            &   70           &  \PR{Rmonthly2000K32-1R58.dat} \\
        &$   4.10\TM10^6$&$1750.46\PM0.60$  &$1754.35\PM0.10  $&$1759.23\PM0.26$& -                   &&-             & -            &\REJ            & \\ % \Nt   $(n_L=100, c=0.05)$     \\  
\hline
\M=8 &\RModel{4,2,-1} &$8.173\PM0.011   $&$10.5372\PM0.0075$&$16.781\PM0.034$&$136.43\PM0.99      $&&-             & -            & -              &                                \\
        &        20      &$37.6 \PM4.8     $&$51.2 \PM1.8    $&$44.9\PM4.0    $&$42.3\PM2.2          $&&-             & -            & -              &  \PR{Rmonthly2000K42-1R58.dat} \\
                  &$   3.67\TM10^6$&$1750.76\PM0.64  $&$1754.38\PM0.12 $&$1759.13\PM0.25$&$1884.10\PM0.91      $&&-             & -            & -              & \\ % \Nt   $(n_L=100, c=0.05)$    \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}  
    \hline
\multicolumn{11}{c}{Data: Original non-weighted data ($n=3287, \Delta T=273.8$: \PR{Rmonthly.dat})}\\
 &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\M                 &
\RModel{K_1,K_2,K_3}&
$P_1$ (y)          &
$P_2$ (y)          &
$P_3$ (y)          &
$P_4$ (y)          &
                   &
\M=2               &
\M=3               &
\M=4               &
                     \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$R$ (-)                &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline
\M=1 &\RModel{1,2,0}  &$10.9922\PM0.0064   $&     -           & -                & -                    &&$\uparrow    $&$\uparrow     $&$\uparrow    $&                                  \\
        &       6        &$97.5\PM2.8         $&     -           & -                & -                    &&     157      &  155          &    177       &  \PR{RmonthlyK120R14.dat}        \\
        &$   1.14\TM10^7$&$1756.41\PM0.18     $&     -           & -                & -                    &&\REJ          &\REJ           &\REJ          &    \\ % \Nt  $(n_L=100,c=0.05)$  \\   
\hline
\M=2 &\RModel{2,2,0}  &$10.9964\PM0.0090   $&$21.252\PM0.023 $& -                & -                    &&-             &$\uparrow     $&$\uparrow    $&                                  \\
        &      11        &$97.4\PM3.3         $&$82.8\PM2.8     $& -                & -                    &&-             & 123           &  151         &  \PR{RmonthlyK220R14.dat}        \\
        &$    9.20\TM10^6$&$1756.13\PM0.18    $&$1752.36\PM0.14 $& -                & -                    &&-             &\REJ           &\REJ          &    \\ %  \Nt  $(n_L=100,c=0.05)$  \\  
\hline
\M=3 &\RModel{3,2,0}  &$10.9864\PM0.0052   $&$11.772\PM0.010 $&$19.998\PM0.012  $& -                    &&-             & -            &$\uparrow     $&                                  \\
        &       16       &$106.4\PM2.7        $&$64.2\PM2.3     $&$76.1\PM3.1      $& -                    &&-             & -            &  150          &  \PR{RmonthlyK320R14.dat}        \\
        &$   7.74\TM10^6$&$1756.72\PM0.11    $&$1749.48\PM0.18  $&$1754.36\PM0.11  $& -                    &&-             & -            &\REJ           &   \\ % \Nt $(n_L=100, c=0.05)$  \\
        \hline
\M=4 &\RModel{4,2,0} &$10.9878\PM0.0051   $&$11.770\PM0.011  $&$20.0062\PM0.0088$&$104.23\PM0.68       $&&-             & -            & -             &                                  \\
        &        21     &$104.6\PM2.3        $&$62.7 \PM2.6     $&$75.2\PM2.7      $&$68.1\PM2.7          $&&-             & -            & -             &    \PR{RmonthlyK420R14.dat}     \\
        &$   6.29\TM10^6$&$1756.678\PM0.077  $&$1749.51\PM0.15  $&$1754.284\PM0.063$&$1811.37\PM0.68      $&&-             & -            & -             &   \\ %  \Nt $(n_L=100, c=0.05)$  \\
\hline
\multicolumn{11}{c}{Data: Non-weighted residuals of model \M=4 ($n=3287, \Delta T=273.8$: \PR{RmonthlyK420R14Residuals.dat})} \\ 
         &
         &
         &  
         &
         &
         &
         &
\M=6     &
\M=7     &
\M=8     \\
\hline
\M=5 &\RModel{1,2,-1}  &$10.5486\PM0.0078 $&     -          & -              & -                   &&$\uparrow    $&$\uparrow     $&$\uparrow    $&                                \\
        &       5         &$53.6\PM2.6       $&     -          & -              & -                   &&   70         &  66           &  65          &  \PR{RmonthlyK12-1R58.dat}     \\
        &$   5.26\TM10^6 $&$1754.38\PM0.13   $&     -          & -              & -                   &&\REJ          &\REJ           &\REJ          &   \\ % \Nt   $(n_L=100, c=0.05)$   \\   
\hline
\M=6 &\RModel{2,2,-1}  &$10.5421\PM0.0072$&$16.220\PM0.011 $& -              & -                   &&-             &$\uparrow     $&$\uparrow    $&                                \\
        &      10         &$54.3\PM2.1      $&$41.0\PM1.8     $& -              & -                   &&-             &   55          &   56         &  \PR{RmonthlyK22-1R58.dat}     \\
        &$    4.75\TM10^6 $&$1754.44\PM0.14$&$1751.167\PM0.099$& -              & -                   &&-             &\REJ           &\REJ          &   \\ % \Nt   $(n_L=100, c=0.05)$  \\  
\hline
\M=7 &\RModel{3,2,-1} &$10.5376\PM0.0063$&$16.217\PM0.013 $&$142.9\PM1.4    $& -                   &&-             & -             &$\uparrow    $&                                \\
        &       15        &$54.2\PM1.8     $&$40.9\PM2.3     $&$37.5\PM2.4     $& -                   &&-             & -             &  53          &  \PR{RmonthlyK32-1R58.dat}     \\
        &$   4.38\TM10^6$&$1754.50\PM0.13  $&$1751.17\PM0.14 $&$1887.63\PM0.73 $& -                   &&-             & -             &\REJ          &  \\ % \Nt$(n_L=100, c=0.05)$        \\
 \hline
\M=8 &\RModel{4,2,-1} &$8.169\PM0.014   $&$10.5407\PM0.0060$&$16.753\PM0.027$&$143.39\PM0.99       $&&-            & -             & -            &                                \\
        &        20      &$35.5 \PM3.3     $&$55.6 \PM2.3    $&$41.2\PM3.1     $&$37.3\PM2.7          $&&-            & -             & -            &    \PR{RmonthlyK42-1R58.dat}     \\
        &$  4.05\TM10^6$&$1750.90\PM0.51   $&$1754.40\PM0.13 $&$1759.19\PM0.23 $&$1887.84\PM0.80      $&&-            & -             & -            &  \\ % \Nt  $(n_L=100, c=0.05)$      \\  
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}  
    \hline
 &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Weighted original data before 2000 ($n=2182, \Delta T=181.9$: \PR{Cmonthly2000.dat})} \\
\M                 &
\CModel{K_1,K_2,K_3}&
$P_1$ (y)          &
$P_2$ (y)          &
$P_3$ (y)          &
$P_4$ (y)          &
                   &
\M=2               &
\M=3               &
\M=4               &
                   \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$\chi^2$ (-)           &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline
\M=1  &\CModel{1,1,0}   &$10.8338\PM0.0094$&     -            & -             & -                     &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                                 \\
         &       4         &$121.9\PM3.6     $&     -            & -             & -                     && 203          & 230          &  196          &  \PR{Cmonthly2000K110R14.dat}   \\
         &$   3.34\TM10^6 $&$1823.740\PM0.082$&     -            & -             & -                     &&\REJ          &\REJ          &\REJ           &   \\ % \Nt $(n_L=100,c=0.05)$   \\   
\hline
\M=2  &\CModel{2,1,0}   &$10.196\PM0.027  $&$10.805\PM0.013  $& -             & -                     &&-             &$\uparrow     $&$\uparrow    $&                                 \\
         &       7         &$61.9\PM3.9      $&$118.2\PM3.7     $& -             & -                     &&-             &  202         &   151         &  \PR{Cmonthly2000K210R14.dat}   \\
         &$   2.61\TM10^6 $&$1822.12\PM0.23  $&$1823.941\PM0.091$& -             & -                     &&-             &\REJ          &\REJ           &   \\ % \Nt  $(n_L=100,c=0.05)$  \\  
\hline
\M=3 &\CModel{3,1,0}    &$10.265\PM0.026  $&$10.766\PM0.017   $&$267\PM34~\LP $& -                    &&-             & -            &$\uparrow     $&                                \\
$\UM$    &       10        &$71.0\PM3.2      $&$118.2\PM3.8      $&$54.6\PM4.9   $& -                    &&-             & -            &  78           &  \PR{Cmonthly2000K310R14.dat}  \\
         &$    2.04\TM10^6$&$1821.51\PM0.17  $&$1824.19\PM0.13  $&$1868.3\PM4.5  $& -                    &&-             & -            &\REJ           &  \\ %\Nb   $(n_L=100,c=0.05)$  \\  
\hline
% n_L=100,c=0.05: "Long search 3 period at edge" Leaking period 270 years ... saved to /nL100 and /c05. Clear \LP case
\M=4  &\CModel{4,1,0}  &$10.236\PM0.020   $&$10.770\PM0.010  $&$99.6\PM6.2   $&$8400\PM3800~\LP      $&&-             & -            & -             &                                 \\
$\UM$    &        13      &$69.0 \PM2.8      $&$119.2\PM4.0     $&$34.8\PM4.0   $&$19000\PM8800~\AD     $&&-             & -            & -             &    \PR{Cmonthly2000K410R14.dat} \\
         &$1.84\TM10^6$   &$1821.83\PM0.17   $&$1824.192\PM0.079$&$1903.2\PM1.8 $&$1843\PM24            $&&-             & -            & -             &  \\ % \Nb   $(n_L=100,c=0.05)$  \\
% n_L=100,c=0.05: Long search 3 period at edge, Long search 4 period at edgeShort search:  4 period at edge, P4=8400 leaking period ... saved to /nL100 and /c05. Clear \LP case
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}  
      \hline
 &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Weighted original data ($n=2458, \Delta T=204.8$: \PR{Cmonthly.dat})} \\
\M                 &
\CModel{K_1,K_2,K_3}&
$P_1$ (y)          &
$P_2$ (y)          &
$P_3$ (y)          &
$P_4$ (y)          &
                   &
\M=2               &
\M=3               &
\M=4               &
                     \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$\chi^2$ (-)           &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline
\M=1 &\CModel{1,1,0}   &$10.8350\PM0.0089$&     -          & -               & -                    &&$\uparrow      $&$\uparrow    $&$\uparrow     $&                                \\
        &       4         &$121.6\PM2.9     $&     -          & -               & -                    &&   173         & 197          &  210          &  \PR{CmonthlyK110R14.dat}      \\
        &$   3.71\TM10^6 $&$1823.730\PM0.088$&     -          & -               & -                    &&\REJ           &\REJ          &\REJ           &  \\ % \Nt $(n_L=100, c=0.05)$      \\   
\hline
\M=2 &\CModel{2,1,0}   &$10.149\PM0.012  $&$10.8549\PM0.0078$& -             & -                    &&-              &$\uparrow    $&$\uparrow    $&                                 \\
        &       7         &$53.8\PM2.5      $&$120.1\PM2.5     $& -             & -                    &&-              &   183        &  189         &  \PR{CmonthlyK210R14.dat}       \\
        &$   3.06\TM10^6 $&$1822.40\PM0.16  $&$1823.63\PM0.10  $& -             & -                    &&-              &\REJ          &\REJ          &  \\ % \Nt  $(n_L=100, c=0.05)$        \\  
\hline
\M=3 &\CModel{3,1,0}   &$10.113\PM0.010  $&$10.8612\PM0.0083$&$120.8\PM1.7  $& -                    &&-              & -            &$\uparrow      $&                                \\
        &      10         &$58.1\PM3.1      $&$122.6\PM2.0     $&$51.1\PM2.8   $& -                    &&-              & -            &  160          &  \PR{CmonthlyK310R14.dat}      \\
        &$  2.50\TM10^6  $&$1822.91\PM0.13  $&$1823.516\PM0.086$&$1908.0\PM1.1 $& -                    &&-              & -            &\REJ            &  \\ % \Nb  $(n_L=100, c=0.05)$ Long 3  \\  
\hline
% Long search 3 period at edge, but this is corrected in short search.
\M=4 &\CModel{4,1,0}  &$10.0658\PM0.0077 $&$10.8585\PM0.0048$&$11.863\PM0.021$&$116.7\PM1.3         $&&-             & -            & -             &                                 \\
        &        13      &$59.3 \PM2.8      $&$117.5 \PM2.9    $&$43.3\PM2.0    $&$52.9\PM2.5          $&&-             & -            & -             &    \PR{CmonthlyK410R14.dat}     \\
        &$   2.09\TM10^6$&$1823.52\PM0.12   $&$1823.580\PM0.053$&$1818.92\PM0.20$&$1911.02\PM0.74     $&&-             & -            & -             & \\ %   \Nt $(n_L=100, c=0.05)$       \\  
\hline
\multicolumn{11}{c}{Data: Non-weighted residuals of \M=4 ($n=2458, \Delta T=204.8$: \PR{CmonthlyK410R14Residuals.dat})} \\
        &                 &                 &                &               &                       && \M=6      & \M=7      & \M=8       &                                \\
\hline
\M=5 &\CModel{1,1,-1}  &$8.009\PM0.017  $&     -          & -             & -                     &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                                \\
        &       3         &$25.6\PM2.5     $&     -          & -             & -                     &&  64          &  55          & 54            &  \PR{CmonthlyK11-1R58.dat}     \\
        &$   1.93\TM10^6 $&$1818.07\PM0.24 $&     -          & -             & -                     &&\REJ          &\REJ          &\REJ           &   \\ % \Nt  $(n_L=100, c=0.05)$     \\   
\hline
\M=6 &\CModel{2,1,-1}  &$8.008\PM0.014  $&$239  \PM22~\LP $& -            & -                     &&-              &$\uparrow     $&$\uparrow    $&                                 \\
$\UM$   &       6         &$25.0\PM1.9     $&$24.7\PM2.3     $& -             & -                     &&-             & 43           &  46           &  \PR{CmonthlyK21-1R58.dat}       \\
        &$   1.79\TM10^6 $&$1818.07\PM0.20 $&$1841 \PM11     $& -            & -                      &&-             &\REJ          &\REJ           &  \\ % \Nb   $(n_L=100, c=0.05)$        \\  
\hline
% Long search 2 period at edge. \LP makes this clear \UM case.
 \M=7 &\CModel{3,1,-1} &$5.4184\PM0.0064 $&$8.005\PM0.018 $&$239\PM23~\LP $& -                    &&-             & -            &$\uparrow      $&                                   \\
$\UM$    &       9        &$20.3\PM2.3      $&$24.7\PM2.0    $&$25.4\PM1.5   $& -                    &&-             & -            & 46             &  \PR{CmonthlyK31-1R58.dat}        \\
        &$    1.70\TM10^6$&$1819.89\PM0.14 $&$1818.10\PM0.30$&$1841\PM10     $& -                    &&-             & -            &\REJ            &  \\ % \Nb $(n_L=100, c=0.05)$          \\  
\hline
% Long search 3 period at edge. \LP makes this clear \UM case.
\M=8 &\CModel{4,1,-1} &$5.4187\PM0.0075 $&$8.002\PM0.015  $&$38.72\PM0.58  $&$250\PM28~\LP       $&&-             & -            & -             &                               \\
$\UM$  &        12       &$20.0 \PM1.8     $&$25.7 \PM2.2    $&$19.5\PM1.7    $&$24.5\PM2.0         $&&-             & -            & -             &   \PR{CmonthlyK41-1R58.dat}   \\
       &$   1.61\TM10^6  $&$1819.88\PM0.18 $&$1818.16\PM0.26 $&$1856.2\PM1.2  $&$1840\PM12          $&&-             & -            & -             &   \\ %   \Nb ~$(n_L=100,c=0.05)$  \\  
% n_L=100, c=0.05: "Long search 4 period at edge. Short search:  3 period at edge". \LP makes this clear \UM case.
  \hline
\end{tabular}
\begin{tabular}{lcccccccccc}   
        \hline
 & & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Weighted original data before 2000 ($n=2182, \Delta T=181.9$: \PR{Cmonthly2000.dat})} \\
\M                 &
\CModel{K_1,K_2,K_3}&
$P_1$ (y)          &
$P_2$ (y)          &
$P_3$ (y)          &
$P_4$ (y)          &
                   &
\M=2               &
\M=3               &
\M=4               &
                   \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)     &
Control file \\ % 11
                       &
$\chi^2$ (-)           &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline
\M=1 &\CModel{1,2,0}   &$10.830\PM0.010  $&     -          & -                  & -                      &&$\uparrow$&$\uparrow$&$\uparrow$&                              \\
        &       6         &$126.1\PM4.2     $&     -          & -                  & -                      && 125      &  180     & 160      &  \PR{Cmonthly2000K120R14.dat}\\
        &$   3.30\TM10^6 $&$1824.17\PM0.12  $&     -          & -                  & -                      &&\REJ      &\REJ      &\REJ      &  \\ % \Nt $(n_L=100, c=0.05)$    \\   
\hline
\M=2 &\CModel{2,2,0}   &$10.196\PM0.017 $&$10.807 \PM0.012$& -                  & -                      &&-         &$\uparrow$&$\uparrow$&                               \\
        &      11         &$62.1\PM3.7     $&$123.5\PM3.0    $& -                  & -                      &&-         &  183     & 138      &  \PR{Cmonthly2000K220R14.dat} \\
        &$   2.56\TM10^6 $&$1822.31\PM0.17 $&$1824.34\PM0.10 $& -                  & -                      &&-         &\REJ      &\REJ      &  \\ % \Nt $(n_L=100, c=0.05)$     \\  
        \hline
% n_L=100, c=0.05: Long search 2 period at edge. Clear \LP case
\M=3 &\CModel{3,2,0} &$10.240\PM0.017 $&$10.766\PM0.012 $&$368\PM1730~\LP      $& -                      &&-         & -        &$\uparrow$&                               \\
$\UM$   &      16       &$67.5\PM3.2      $&$123.7\PM2.8   $&$330\PM1.9\TM10^7~\AD$& -                      &&-         & -        & 66       &  \PR{Cmonthly2000K320R14.dat} \\
        &$    1.80\TM10^6$&$1821.92\PM0.26$&$1824.63\PM0.17$&$2097\PM92           $& -                      &&-         & -        &\REJ      &  \\ % \Nb $(n_L=100, c=0.05)$     \\  
\hline
% n_L=100, c=0.05: Long search 3 period at edge.  Clear \LP case.
\M=4 &\CModel{4,2,0} &$12.01\PM0.76    $&$20.23\PM0.54~\IF$&$21.59\PM0.98~\IF  $&$2222\PM823~\LP         $&&-        & -        & -        &                                \\
$\UM$   &        21     &$39.1 \PM9.2     $&$71 \PM21~\AD   $&$130\PM37~\AD       $&$6\TM10^5\PM3\TM10^5 \AD$&&-        & -        & -        &    \PR{Cmonthly2000K420R14.dat}\\
        &$ 1.56\TM10^6$ &$1818.4\PM1.8    $&$1833.22\PM0.77 $&$1835.2\PM02.2      $&$3025\PM191             $&&-        & -        & -        &  \\ % \Nb $(n_L=100, c=0.05)$      \\
%Long search 4 period at edge, Short search:  4 period at edge, 2 and 3 frequencies intersect. Clear \LP case.
        \hline
\end{tabular}
\begin{tabular}{lcccccccccc}       
  \hline
 &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Weighted original data ($n=2458, \Delta T=204.8$: \PR{Cmonthly.dat})} \\
\M                  &
\CModel{K_1,K_2,K_3}&
$P_1$ (y)          &
$P_2$ (y)          &
$P_3$ (y)          &
$P_4$ (y)          &
                   &
\M=2               &
\M=3               &
\M=4               &
                     \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$\chi^2$ (-)           &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline
\M=1 &\CModel{1,2,0}   &$21.667\PM0.014  $&     -          & -               & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                              \\
        &       6         &$132.6\PM3.4     $&     -          & -               & -              && 140          & 171          &  170          &  \PR{CmonthlyK120R14.dat}    \\
        &$   3.64\TM10^6 $&$1823.632\PM0.077$&     -          & -               & -              &&\REJ          &\REJ          &\REJ           &  \\ % \Nt $(n_L=100, c=0.05)$    \\   
\hline
\M=2 &\CModel{2,2,0}   &$10.8110\PM0.0092$&$297  \PM68~\LP $& -              & -              &&-             &$\uparrow    $&$\uparrow     $&                               \\
$\UM$   &      11         &$125.0\PM4.0     $&$152\PM380~\AD  $& -              & -              &&-             &    157      &   144         &  \PR{CmonthlyK220R14.dat}     \\
        &$   2.83\TM10^6 $&$1824.50\PM0.13  $&$2067   \PM32   $& -              & -              &&-             &\REJ          &\REJ           &  \\ % \Nb $(n_L=100, c=0.05)$     \\  
\hline
% n_L=100, c=0.05: Long search 2 period at edge. Clear \LP case
\M=3 &\CModel{3,2,0} &$10.136\PM0.0012  $&$21.6733\PM0.0091$&$323\PM44~\LP  $& -              &&-             & -            &$\uparrow     $&                               \\
$\UM$   &      16        &$57.4\PM2.6      $&$128.7\PM4.0    $&$192\PM157~\AD  $& -              &&-             & -            &   98          &  \PR{CmonthlyK320R14.dat}     \\
        &$   2.14\TM10^6$&$1822.74\PM0.24  $&$1834.774\PM0.065$&$2075\PM21     $& -              &&-             & -            &\REJ           & \\ % \Nb $(n_L=100, c=0.05)$     \\  
\hline
% n_L=100, c=0.05: Long search 3 period at edge. Clear \LP case
\M=4 &\CModel{4,2,0} &$20.165\PM0.019  $&$21.648\PM0.093   $&$23.895\PM0.037$&$322\PM59~\LP  $&&-             & -            & -             &                                \\
$\UM$   &        21     &$62.4 \PM2.6     $&$129.9\PM2.9        $&$45.0\PM3.0    $&$214\PM392~\AD $&&-             & -            & -             &    \PR{CmonthlyK420R14.dat}   \\
        &$1.78\TM10^6$  &$1833.39\PM0.11  $&$1834.949\PM0.067 $&$1841.86\PM0.17 $&$2078\PM29    $&&-             & -            & -             &  \\ % \Nb   $(n_L=100, c=0.05)$  \\
% Long search 4 period at edge. Clear \LP case
      \hline
\end{tabular}
\begin{tabular}{lcccccccccc}  
\hline
 &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} & \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Non-weighted original data ($n=300, \Delta T=299$: \PR{Ryearly2000.dat})} \\
\M                 &
\RModel{K_1,K_2,K_3}&
$P_1$ (y)          &
$P_2$ (y)          &
$P_3$ (y)          &
$P_4$ (y)          &
                   &
\M=2               &
\M=3               &
\M=4               &
                     \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$R$ (-)                &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y)&
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
\hline
\M=1 &\RModel{1,1,0}   &$11.018\PM0.018  $&     -          & -              & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                             \\
        &       4         &$94.7\PM7.9      $&     -          & -              & -              &&   28         &      24      &   26          &  \PR{Ryearly2000K110R14.dat}    \\
        &$   8.26\TM10^5 $&$1711.46\PM0.24  $&     -          & -              & -              &&$6.7\TM10^{-16}$&\REJ         &\REJ           &  \\ % \Nt $(n_L=100, c=0.05)$   \\   
\hline
\M=2 &\RModel{2,1,0}   &$10.001\PM0.021 $&$11.046 \PM0.020$& -              & -              &&-             &$\uparrow    $&$\uparrow     $&                             \\
        &      7          &$71.2\PM9.2     $&$90.2\PM5.2     $& -              & -              &&-             &  15          &  20           &  \PR{Ryearly2000K210R14.dat}    \\
        &$   6.42\TM10^5 $&$1704.15\PM0.34 $&$1711.08\PM0.31 $& -              & -              &&-             &$2.9\TM10^{-9}$&\REJ           &  \\ % \Nt $(n_L=100, c=0.05)$   \\  
        \hline
\M=3 &\RModel{3,1,0}  &$9.982\PM0.020   $&$10.624\PM0.029 $&$10.999\PM0.018$& -              &&-             & -            &$\uparrow     $&                             \\
        &      10        &$63.9\PM6.1      $&$53.3\PM8.4     $&$91.2\PM6.7    $& -              &&-             & -            &   22          &  \PR{Ryearly2000K310R14.dat}    \\
        &$   5.54\TM10^5$&$1704.54\PM0.29  $&$1709.62\PM0.48 $&$1700.71\PM0.25$& -              &&-             & -            &$9.8\TM10^{-13}$&  \\ % \Nt $(n_L=100, c=0.05)$   \\  
\hline
\M=4 &\RModel{4,1,0}  &$9.980\PM0.016   $&$10.620\PM0.033 $&$11.006\PM0.017$&$100.3\PM2.1   $&&-             & -            & -             &                               \\
        &        13      &$64.6 \PM7.6     $&$52.4 \PM8.5    $&$90.4\PM4.7    $&$52.4\PM6.3    $&&-             & -            & -             &   \PR{Ryearly2000K410R14.dat}    \\
        &$4.51\TM10^5$   &$1704.59\PM0.26  $&$1709.60\PM0.41 $&$1700.62\PM0.26$&$1711.5\PM3.1  $&&-             & -            & -             &   \\ % \Nt $(n_L=100, c=0.05)$   \\
\hline
\multicolumn{11}{c}{Data: Non-weighted residuals of \M=4 ($n=300, \Delta T=299$: \PR{Ryearly2000K410R14Residuals.dat})} \\
                     &
                     &
                     &
                     &
                     &
                     &
                     &
\M=6                 &
\M=7                 &
\M=8                 &
                    \\ % 11
\hline
\M=5 &\RModel{1,1,-1}  &$11.845\PM0.039  $&     -          & -              & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                             \\
        &       3         &$42.1\PM5.2      $&     -          & -              & -              &&  14          &   14         &   14          &  \PR{Ryearly2000K11-1R58.dat}    \\
        &$   3.84\TM10^5 $&$1700.78\PM0.54  $&     -          & -              & -              &&$1.6\TM10^{-8}$&$2.4\TM10^{-14}$&\REJ         &   \\ % \Nt $(n_L=100, c=0.05)$   \\   
\hline
\M=6 &\RModel{2,1,-1}  &$11.854\PM0.034 $&$52.98 \PM0.69  $& -              & -              &&-             &$\uparrow    $&$\uparrow     $&                             \\
        &      6          &$42.5\PM5.5     $&$35.6\PM4.6     $& -              & -              &&-             &    13        &    13         &  \PR{Ryearly2000K21-1R58.dat}    \\
        &$   3.36\TM10^5 $&$1700.64\PM0.53 $&$1705.4\PM2.0   $& -              & -              &&-             &$5.0\TM10^{-8}$&$7.8\TM10^{-13}$&  \\ % \Nt $(n_L=100, c=0.05)$   \\  
        \hline
\M=7 &\RModel{3,1,-1}  &$8.459\PM0.017  $&$11.860\PM0.032 $&$52.98\PM0.67  $& -              &&-             & -            &$\uparrow     $&                             \\
        &      9          &$32.9\PM4.3     $&$42.7\PM5.3     $&$35.6\PM4.8    $& -              &&-             & -            &   11          &  \PR{Ryearly2000K31-1R58.dat}    \\
        &$  2.96\TM10^5  $&$1707.15\PM0.45 $&$1700.58\PM0.46 $&$1705.4\PM2.3  $& -              &&-             & -            &$5.7\TM10^{-7} $& \\ %  \Nt $(n_L=100, c=0.05)$   \\  
\hline
% n_L=100, c=0.05: No notes.   8.4, 11.6, 52.9, R=2.96e5 Saved to /nL100c05/
% n_L=100, c=0.10: No notes.   8.4, 11.8, 52.9, R=2.96e5 Saved to /nL100c10/
% n_L=120, c=0.05: No notes.   8.4, 11.8, 52.9, R=2.96e5 Saved to /nL120c05/
% n_L=120, c=0.10: No notes.   8.4, 11.8, 52.9, R=2.96e5 Saved to /nL120c10/
% This model is STABLE and all results same. Final results from /nL100c05/
\M=8 &\RModel{4,1,-1} &$8.460\PM0.027   $&$11.862\PM0.034 $&$53.24\PM0.78  $&$65.4\PM1.3    $&&-             & -            & -             &                                \\
        &        12      &$33.0 \PM4.4     $&$42.6 \PM4.1    $&$35.3\PM6.3    $&$29.0\PM4.7    $&&-             & -            & -             &    \PR{Ryearly2000K41-1R58.dat}    \\
        &$2.65\TM10^5$   &$1707.15\PM0.40  $&$1700.54\PM0.46 $&$1705.0\PM2.7  $&$1754.3\PM2.5  $&&-             & -            & -             &  \\ % \Nt $(n_L=100, c=0.05)$      \\
% n_L=100, c=0.05: No notes. 8.4, 11.8, 53.2, 65.4, R=2.64e5 Saved to nL100c05
% n_L=100, c=0.10          
      \hline
\end{tabular}
\begin{tabular}{lcccccccccc}
    \hline
 &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} & \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Non-weighted original data ($n=322, \Delta T=321$: \PR{Ryearly.dat})} \\
\M                    &
\RModel{K_1,K_2,K_3}  &
$P_1$ (y)             &
$P_2$ (y)             &
$P_3$ (y)             &
$P_4$ (y)             &
                      &
\M=2                  &
\M=3                  &
\M=4                  &
                     \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                      &
$R$ (-)               &
$t_{\mathrm{min,1}}$ (y)&
$t_{\mathrm{min,1}}$ (y)&
$t_{\mathrm{min,1}}$ (y)&
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    &
(9)    & 
(10)  \\
\hline
\M=1 &\RModel{1,1,0}   &$11.003\PM0.017  $&     -          & -              & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                             \\
        &       4         &$95.9\PM7.4      $&     -          & -              & -              &&  26          &      26      &     29        &  \PR{RyearlyK110R14.dat}    \\
        &$   8.65\TM10^5 $&$1700.60\PM0.31  $&     -          & -              & -              &&$6.1\TM10^{-15}$&\REJ         &\REJ           & \\ %  \Nt $(n_L=100, c=0.05)$   \\   
\hline
\M=2 &\RModel{2,1,0}   &$10.018\PM0.018 $&$11.024 \PM0.011$& -              & -              &&-             &$\uparrow    $&$\uparrow     $&                             \\
        &      7          &$66.0\PM6.4     $&$94.1\PM5.0     $& -              & -              &&-             &   21         &   25          &  \PR{RyearlyK210R14.dat}    \\
        &$   6.94\TM10^5 $&$1703.97\PM0.38 $&$1711.30\PM0.21 $& -              & -              &&-             &$2.6\TM10^{-12}$&\REJ          &  \\ % \Nt $(n_L=100, c=0.05)$   \\  
        \hline
\M=3 &\RModel{3,1,0}  &$9.974\PM0.017   $&$10.665\PM0.032 $&$10.973\PM0.026$& -              &&-             & -            &$\uparrow     $&                             \\
        &      10        &$62.4\PM6.2      $&$61.8\PM8.8     $&$100.2\PM9.9   $& -              &&-             & -            &   24          &   \PR{RyearlyK310R14.dat}    \\
        &$   5.78\TM10^5$&$1704.61\PM0.31  $&$1709.27\PM0.44 $&$1700.96\PM0.43$& -              &&-             & -            &$3.4\TM10^{-14}$&   \\ % \Nt $(n_L=100, c=0.05)$   \\  
\hline
\M=4 &\RModel{4,1,0}  &$9.975\PM0.017   $&$10.659\PM0.031 $&$10.981\PM0.020$&$101.4\PM2.4   $&&-             & -            & -             &                               \\
        &        13      &$62.8 \PM6.1     $&$59.9 \PM8.6    $&$98.3\PM7.8    $&$51.7\PM4.9    $&&-             & -            & -             &   \PR{RyearlyK410R14.dat}    \\
        &$4.67\TM10^5$   &$1704.63\PM0.35  $&$1709.27\PM0.44 $&$1700.86\PM0.24$&$1710.5\PM3.4  $&&-             & -            & -             &   \\ % \Nt $(n_L=100, c=0.05)$   \\
\hline
\multicolumn{11}{c}{Data: Non-weighted residuals of \M=4 ($n=322, \Delta T=321$: \PR{RyearlyK410R14Residuals.dat})} \\
                     &
                     &
                     &
                     &
                     &
                     &
                     &
\M=6                 &
\M=7                 &
\M=8                 &
                     \\ % 11
\hline
\M=5 &\RModel{1,1,-1}  &$11.814\PM0.034  $&     -          & -              & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                             \\
        &       3         &$41.0\PM5.2      $&     -          & -              & -              &&  15          &   15         &    14         &  \PR{RyearlyK11-1R58.dat}    \\
        &$   3.99\TM10^5 $&$1701.13\PM0.47  $&     -          & -              & -              &&$3.6\TM10^{-9}$&$5.1\TM10^{-15}$&\REJ         &  \\ % \Nt $(n_L=100, c=0.05)$   \\   
\hline
\M=6 &\RModel{2,1,-1}  &$11.826\PM0.028 $&$53.15 \PM0.56  $& -              & -              &&-             &$\uparrow    $&$\uparrow     $&                             \\
        &      6          &$40.5\PM5.1     $&$35.1\PM5.2     $& -              & -              &&-             &  13         &   12           &  \PR{RyearlyK21-1R58.dat}    \\
        &$   3.49\TM10^5 $&$1700.95\PM0.44 $&$1705.2\PM2.1   $& -              & -              &&-             &$4.5\TM10^{-8}$&$2.3\TM10^{-12}$& \\ %  \Nt $(n_L=100, c=0.05)$   \\  
        \hline
\M=7 &\RModel{3,1,-1}  &$8.465\PM0.018  $&$11.816\PM0.033 $&$53.19\PM0.50  $& -              &&-             & -            &$\uparrow     $&                             \\
        &      9          &$31.2\PM3.6     $&$40.8\PM4.7     $&$35.0\PM5.3    $& -              &&-             & -            &  10          &  \PR{RyearlyK31-1R58.dat}    \\
        &$  3.10\TM10^5  $&$1707.11\PM0.48 $&$1701.06\PM0.44 $&$1705.1\PM1.4  $& -              &&-             & -            &$1.9\TM10^{-6}$&  \\ % \Nt $(n_L=100, c=0.05)$   \\  
\hline
% n_L=100, c=0.05: Saved to /nL100c05/ No notes. R=3.097e5     8.4, 11.8, 53.2
% n_L=100, c=0.10: Saved to /nL100c10/ No notes. R=3.097e5     8.4, 11.8, 53.2
% n_L=120, c=0.05: Saved to /nL100c05/ No notes. R=3.097e5     8.4, 11.8, 53.2
% n_L0120, c=0.10: Saved to /nL100c10/ No notes. R=3.097e5     8.4, 11.8, 53.2
% This model is stable. Final values taken from the most simple model /nL100c05/
\M=8 &\RModel{4,1,-1}  &$8.466\PM0.016  $&$11.820\PM0.027 $&$53.83\PM0.76  $&$66.7\PM1.4    $&&-             & -            & -             &                                \\
        &        12      &$31.1 \PM4.8     $&$40.5 \PM3.3    $&$34.3\PM3.6    $&$26.7\PM4.4    $&&-             & -            & -             &    \PR{RyearlyK41-1R58.dat}    \\
        &$2.82\TM10^5$   &$1707.10\PM0.35  $&$1701.01\PM0.42 $&$1704.5\PM2.7  $&$1753.0\PM3.8  $&&-             & -            & -             &  \\ % \Nt $(n_L=100, c=0.05)$      \\
% n_L=100, c=0.05: No notes. Saved to /nL100c05/ R=2.824e5,    8.4, 11.8, 53.8, 66.7
% n_L=100, c=0.10: No notes. Saved to /nL100c10/ R=2.824e5,    8.4, 11.8, 53.8, 66.7
% n_L=120, c=0.05: No notes. Saved to /nL120c05/ R=2.824e5,    8.4, 11.8, 53.8, 66.7
% n_L=120, c=0.10: No notes. Daved to /nL120c10/ R=2.824e6,    8.4, 11.8, 53.8, 66.7
% All models STABLE and give same result. Final values taken from the most simple model /nl100c05/
   \hline
\end{tabular}
\begin{tabular}{lcccccccccc}
      \hline
 &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Weighted original data ($n=182, \Delta T=181$: \PR{Cyearly2000.dat})} \\
\M                    &
\CModel{K_1,K_2,K_3}  &
$P_1$ (y)             &
$P_2$ (y)             &
$P_3$ (y)             &
$P_4$ (y)             &
                      &
\M=2                  &
\M=3                  &
\M=4                  &
                      \\ % 11
                      &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$\chi^2$ (-)           &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10)   \\
      \hline
\M=1 &\CModel{1,1,0}   &$10.835\PM0.030  $&     -          & -              & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                             \\
        &       4         &$123.5\PM8.7     $&     -          & -              & -              &&  21          &  24          &    21         &  \PR{Cyearly2000K110R14.dat}    \\
        &$   2.30\TM10^5 $&$1823.75\PM0.31  $&     -          & -              & -              &&$7.4\TM10^{-12}$&\REJ         &\REJ           &  \\ % \Nt $(n_L=100, c=0.05)$   \\   
\hline
\M=2 &\CModel{2,1,0}   &$10.184\PM0.064 $&$10.813 \PM0.029  $& -              & -              &&-             &$\uparrow    $&$\uparrow     $&                             \\
        &      7          &$62.3\PM6.8     $&$119.2\PM8.5      $& -              & -              &&-             &  20          &   16          &  \PR{Cyearly2000K210R14.dat}    \\
        &$   1.68\TM10^5 $&$1822.19\PM0.64 $&$1823.90\PM0.23   $& -              & -              &&-             &$2.8\TM10^{-11}$&$1.7\TM10^{-14}$& \\ %  \Nt $(n_L=100, c=0.05)$   \\  
\hline
\M=3 &\CModel{3,1,0}  &$10.244\PM0.059  $&$10.780\PM0.043 $&$248\PM1700~\LP$& -              &&-             & -            &$\uparrow     $&                                 \\
$\UM$   &      10        &$70\PM10         $&$118\PM10       $&$51\PM4300~\AD $& -              &&-             & -            &    8.9        &  \PR{Cyearly2000K310R14.dat}    \\
        &$   1.24\TM10^5$&$1821.62\PM0.47  $&$1824.12\PM0.33 $&$1870\PM11     $& -              &&-             & -            &$1.6\TM10^{-5} $& \\ %  \Nb $(n_L=100, c=0.05)$       \\  
\hline
% n_L=100, c=0.05: Long search 3 period at edge. Saved to /nL100c05/ Clear \LP
% n_L=120, c=0.05: Long search 3 period at edge. Saved to /nL120c05/ Clear \LP. Periods 10.2, 10.7 and 248 +/- 2800
% This model is UNSTABLE. Clear \LP cases. Final results taken from  /nL100c05/
\M=4 &\CModel{4,1,0}  &$10.217\PM0.050  $&$10.783\PM0.037 $&$99 \PM 19     $&$8100\PM3600~\LP  $&&-             & -            & -             &                               \\
$\UM$   &        13      &$68  \PM12       $&$119  \PM11     $&$36.2\PM8.0    $&$18000\PM14000~\AD$&&-             & -            & -             &   \PR{Cyearly2000K410R14.dat}    \\
        &$1.07\TM10^5$   &$1821.93\PM0.48  $&$1824.12\PM0.30 $&$1902.4\PM3.5  $&$1800\PM1300      $&&-             & -            & -             &  \\ % \Nb $(n_L=100, c=0.05)$   \\
% n_L=100, c=0.05: Long search 3 period at edge, Long search 4 period at edge, Short search:  4 period at edge, \LP, \AD Saved to /nL100c05/
% n_L=120, c=0.05: Long search 3 period at edge, Long search 4 period at edge, Short search:  4 period at edge, \LP, \AD Saved to /nL120c05/
% This model is UNSTABLE: Clear \LP case. Final results taken from  /nL100c05/
      \hline
\end{tabular}
\begin{tabular}{lcccccccccc}
      \hline
     &  & \multicolumn{4}{c}{Period analysis} & & \multicolumn{3}{c}{Fisher-test} &  \\
\cline{3-6} \cline{8-10}
\multicolumn{11}{c}{Data: Weighted original data ($n=204, \Delta T=203$: \PR{Cyearly.dat})} \\
\M                    &
\CModel{K_1,K_2,K_3}  &
$P_1$ (y)             &
$P_2$ (y)             &
$P_3$ (y)             &
$P_4$ (y)             &
                      &
\M=2                  &
\M=3                  &
\M=4                  &
                     \\ % 11
             &
$\eta$ (-)   &
$A_1$ (-)    &
$A_2$ (-)    &
$A_3$ (-)    &
$A_4$ (-)    &
             &
$F_R$ (-)    &
$F_R$ (-)    &
$F_R$ (-)    &
Control file \\ % 11
                       &
$\chi^2$ (-)           &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
$t_{\mathrm{min,1}}$ (y) &
                       &
$Q_F$ (-)              &
$Q_F$ (-)              &
$Q_F$ (-)              &
                       \\ % 11
(1)    & 
(2)    & 
(3)    & 
(4)    & 
(5)    & 
(6)    & 
       & 
(7)    & 
(8)    & 
(9)    & 
(10) \\
      \hline
\M=1 &\CModel{1,1,0}      &$10.832\PM0.022  $&     -          & -              & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                             \\
        &       4         &$123\PM11        $&     -          & -              & -              &&     18       &   22         &   25          &  \PR{CyearlyK110R14.dat}    \\
        &$   2.55\TM10^5 $&$1823.76\PM0.29  $&     -          & -              & -              &&$1.5\TM10^{-10}$&\REJ         &\REJ           & \\ %  \Nt $(n_L=100, c=0.05)$   \\   
\hline
\M=2 &\CModel{2,1,0}   &$10.150\PM0.042 $&$10.854 \PM0.018$& -                 & -              &&-             &$\uparrow    $&$\uparrow     $&                             \\
        &      7          &$55.0\PM5.3     $&$121.5\PM9.1    $& -              & -              &&-             &    20        &    22         &  \PR{CyearlyK210R14.dat}    \\
        &$   1.99\TM10^5 $&$1822.24\PM0.50 $&$1823.64\PM0.22 $& -              & -              &&-             &$1.5\TM10^{-11}$&\REJ          & \\ %  \Nt $(n_L=100, c=0.05)$   \\  
\hline
\M=3 &\CModel{3,1,0}  &$10.107\PM0.031  $&$10.863\PM0.019 $&$119.6\PM5.6  $& -                 &&-             & -            &$\uparrow     $&                             \\
        &      10        &$59.7\PM7.3      $&$124.2\PM6.5     $&$51.7\PM6.1  $& -              &&-             & -            &   25          &  \PR{CyearlyK310R14.dat}    \\
        &$   1.51\TM10^5$&$1822.93\PM0.40  $&$1823.51\PM0.23 $&$1907.6\PM3.2 $& -              &&-             & -            &\REJ           & \\ %  \Nt $(n_L=100, c=0.05)$   \\  
\hline
\M=4 &\CModel{4,1,0}  &$10.058\PM0.026  $&$10.863\PM0.022 $&$11.856\PM0.068$&$115.6\PM3.6   $&&-             & -            & -                &                               \\
        &        13      &$61.0 \PM9.6     $&$119.3 \PM7.5   $&$43.8\PM7.9    $&$53.8\PM5.2    $&&-             & -            & -             &  \PR{CyearlyK410R14.dat}    \\
        &$1.17\TM10^5$   &$1823.55\PM0.25  $&$1823.56\PM0.20 $&$1818.95\PM0.69$&$1910.4\PM2.1  $&&-             & -            & -             & \\%  \Nt $(n_L=100, c=0.05)$   \\
\hline
\multicolumn{11}{c}{Data: Weighted residuals of \M=4 ($n=204, \Delta T=203$: \PR{CyearlyK410R14Residuals.dat})} \\
                     &
                     &
                     &
                     &
                     &
                     &
                     &
\M=6                 &
\M=7                 &
\M=8                 &
                    \\ % 11
\hline
\M=5 &\CModel{1,1,-1}  &$8.005\PM0.058  $&     -          & -              & -              &&$\uparrow    $&$\uparrow    $&$\uparrow     $&                             \\
        &       3         &$24.0\PM7.0     $&     -          & -              & -              &&   6.4        &   6.4        &   6.4         &  \PR{CyearlyK11-1R58.dat}    \\
        &$   1.05\TM10^5 $&$1826.09\PM0.68 $&     -          & -              & -              &&$3.8\TM10^{-4}$&$3.4\TM10^{-6}$&$6.4\TM10^{-8}$&  \\ % \Nt $(n_L=100, c=0.05)$   \\   
\hline
\M=6 &\CModel{2,1,-1}  &$8.002\PM0.090  $&$239 \PM 86 ~\LP$& -              & -              &&-             &$\uparrow    $&$\uparrow     $&                             \\
$\UM$   &      6          &$23.3\PM5.0     $&$22.5\PM4.2     $& -              & -              &&-             &  6.0         & 5.9           &  \PR{CyearlyK21-1R58.dat}    \\
        &$   9.57\TM10^4 $&$1826.1\PM1.1   $&$1839.4\PM28    $& -              & -              &&-             &$6.4\TM10^{-4}$&$1.1\TM10^{-5}$& \\ %  \Nt $(n_L=100, c=0.05)$   \\  
        \hline
% Clear \LP case
 \M=7 &\CModel{3,1,-1} &$7.998\PM0.044  $&$38.7\PM2.1     $&$253\PM1700~\LP$& -              &&-             & -            &$\leftarrow   $&                             \\
$\UM$    &      9         &$24.5\PM6.5     $&$20.6\PM6.8     $&$22  \PM50~\AD $& -              &&-             & -            &  5.4          &  \PR{CyearlyK31-1R58.dat}    \\
        &$  8.76\TM10^4  $&$1826.19\PM0.69 $&$1856.3\PM4.3   $&$1875  \PM428  $& -              &&-             & -            & 0.0013        & \\ %  \Nt $(n_L=100, c=0.05)$   \\  
\hline
\M=8 &\CModel{4,1,-1} &$7.991\PM0.048   $&$8.819\PM0.070  $&$48.7\PM2.1    $&$2400\PM1700~\LP$&&-             & -            & -             &                                \\
$\UM$   &        12      &$23.0 \PM7.0     $&$20.7 \PM4.8    $&$21.0\PM4.8    $&$22\PM29\AD   $&&-             & -            & -             &    \PR{CyearlyK41-1R58.dat}    \\
        &$8.07\TM10^4$   &$1826.03\PM0.62  $&$1819.3\PM1.1   $&$1824.1\PM5.0  $&$1842\PM433     $&&-             & -            & -             & \\ %  \Nt $(n_L=100, c=0.05)$      \\
% n_L=100, c=0.05: Long search 4 period at edge. Clear \LP case
      \hline
\end{tabular}
